Spectral Tensor Train Parameterization of Deep Learning Layers

We study low-rank parameterizations of weight matrices with embedded spectral properties in the Deep Learning context. The low-rank property leads to parameter efficiency and permits taking computational shortcuts when computing mappings. Spectral properties are often subject to constraints in optimization problems, leading to better models and stability of optimization. We start by looking at the compact SVD parameterization of weight matrices and identifying redundancy sources in the parameterization. We further apply the Tensor Train (TT) decomposition to the compact SVD components, and propose a non-redundant differentiable parameterization of fixed TT-rank tensor manifolds, termed the Spectral Tensor Train Parameterization (STTP). We demonstrate the effects of neural network compression in the image classification setting and both compression and improved training stability in the generative adversarial training setting.

==> img/fig_contraction_sttp.tex <==
\begin{tikzpicture}

\foreach \i in {1,...,9}
{
    \node (p\i) at (\i*\httsize,0) {};
}

\path[-] ($(p1) + (\rad,0)$) edge node[anchor=center, below] {{\footnotesize $R_1^{\dout}$}} ($(p2) - (\rad,0)$);
\path[-] ($(p2) + (\rad,0)$) edge node[anchor=center, below] {{\footnotesize $R_2^{\dout}$}} ($(p3) - (2*\rad,0)$);
\path[-] ($(p3) + (2*\rad,0)$) edge node[anchor=center, below] {{\footnotesize $R_{D_\dout{\texttt{-}}1}^{\dout}$}} ($(p4) - (\rad,0)$);
\path[-] ($(p4) + (\rad,0)$) edge node[anchor=center, below] {{\footnotesize $r$}} ($(p5) - (\rad,0)$);
\path[-] ($(p5) + (\rad,0)$) edge node[anchor=center, below] {{\footnotesize $r$}} ($(p6) - (\rad,0)$);
\path[-] ($(p6) + (\rad,0)$) edge node[anchor=center, below] {{\footnotesize $R_{D_\din{\texttt{-}}1}^{\din}$}} ($(p7) - (2*\rad,0)$);
\path[-] ($(p7) + (2*\rad,0)$) edge node[anchor=center, below] {{\footnotesize $R_2^{\din}$}} ($(p8) - (\rad,0)$);
\path[-] ($(p8) + (\rad,0)$) edge node[anchor=center, below] {{\footnotesize $R_1^{\din}$}} ($(p9) - (\rad,0)$);

\draw[fill] ($(p1) + (-45:\rad)$) arc (-45:135:\rad) -- cycle ;
\draw[fill] ($(p2) + (-45:\rad)$) arc (-45:135:\rad) -- cycle ;
\draw[fill] ($(p4) + (-45:\rad)$) arc (-45:135:\rad) -- cycle ;
\draw[fill] (p5)-- ($(p5) + (0:\rad)$) arc (0:360:\rad) -- cycle ;
\draw[fill] ($(p6) + (45:\rad)$) arc (45:225:\rad) -- cycle ;
\draw[fill] ($(p8) + (45:\rad)$) arc (45:225:\rad) -- cycle ;
\draw[fill] ($(p9) + (45:\rad)$) arc (45:225:\rad) -- cycle ;

\draw[thick] (p1) circle (\rad);
\draw[thick] (p2) circle (\rad);
\node at (p3) {\,\smaller $\cdots$};
\draw[thick] (p4) circle (\rad);
\draw[thick] (p5) circle (\rad);
\draw[thick] (p6) circle (\rad);
\node at (p7) {\,\smaller $\cdots$};
\draw[thick] (p8) circle (\rad);
\draw[thick] (p9) circle (\rad);

\path[-] ($(p1) - (0,\rad)$) edge ($(p1) - (0,\rad+\vttsize)$);
\path[-] ($(p2) - (0,\rad)$) edge ($(p2) - (0,\rad+\vttsize)$);
\path[-] ($(p4) - (0,\rad)$) edge ($(p4) - (0,\rad+\vttsize)$);
\path[-] ($(p6) - (0,\rad)$) edge ($(p6) - (0,\rad+2*\vttsize)$);
\path[-] ($(p8) - (0,\rad)$) edge ($(p8) - (0,\rad+2*\vttsize)$);
\path[-] ($(p9) - (0,\rad)$) edge ($(p9) - (0,\rad+2*\vttsize)$);

\node at ($(p1) - (0,\rad+\vttsize+0.3)$) {\ \ {\small $n^{\dout}_{1}$}};
\node at ($(p2) - (0,\rad+\vttsize+0.3)$) {\ \ {\small $n^{\dout}_{2}$}};
\node at ($(p4) - (0,\rad+\vttsize+0.3)$) {\ \ {\small $n^{\dout}_{D_\dout}$}};
\node at ($(p6) - (-0.4,\rad+\vttsize+0.2)$) {\ \ {\small $n^{\din}_{D_\din}$}};
\node at ($(p8) - (-0.3,\rad+\vttsize+0.2)$) {\ \ {\small $n^{\din}_{2}$}};
\node at ($(p9) - (-0.3,\rad+\vttsize+0.2)$) {\ \ {\small $n^{\din}_{1}$}};

\node at ($(p1) + (0,3.5*\rad)$) {\ \ $\mathcal{U}^{(1)}$};
\node at ($(p2) + (0,3.5*\rad)$) {\ \ $\mathcal{U}^{(2)}$};
\node at ($(p4) + (0,3.5*\rad)$) {\ \ $\mathcal{U}^{(D_\dout)}$};
\node at ($(p5) + (0,3.5*\rad)$) {$\Sigma$};
\node at ($(p6) + (0,3.5*\rad)$) {\ \ $\mathcal{V}^{(D_\din) \top}$};
\node at ($(p8) + (0,3.5*\rad)$) {\ \ $\mathcal{V}^{(2) \top}$};
\node at ($(p9) + (0,3.5*\rad)$) {\ \ $\mathcal{V}^{(1) \top}$};

\draw[rounded corners=8pt]
($(p7) - (2*\rad,\rad+2*\vttsize)$) -- 
($(p6) - (3*\rad,\rad+2*\vttsize)$) -- 
($(p6) - (3*\rad,\rad+3.5*\vttsize)$) -- 
($(p7) - (2*\rad,\rad+3.5*\vttsize)$);
\draw[rounded corners=8pt]
($(p7) - (-2*\rad,\rad+2*\vttsize)$) -- 
($(p9) - (-3*\rad,\rad+2*\vttsize)$) -- 
($(p9) - (-3*\rad,\rad+3.5*\vttsize)$) -- 
($(p7) - (-2*\rad,\rad+3.5*\vttsize)$);
\node at ($(p7) - (0,\rad+2*\vttsize)$) {\,\smaller $\cdots$};
\node at ($(p7) - (0,\rad+3.5*\vttsize)$) {\,\smaller $\cdots$};
\node at ($(p8) - (0.5*\httsize,\rad+2.7*\vttsize)$) {$\widetilde{x}$};
\path[-] ($(p6) - (3*\rad,\rad+2.75*\vttsize)$) edge ($(p6) - (8*\rad,\rad+2.75*\vttsize)$);
\node at ($(p5) - (1.5*\rad,\rad+2.75*\vttsize)$) {$d_x$};
\node[] () [below = 0.5em] at 
($(p8) - (-3*\rad,\rad+3.5*\vttsize)$) 
{};

\end{tikzpicture}

==> img/fig_contraction_svdp.tex <==
\begin{tikzpicture}

\node (p4) at (-\httsize,0) {};
\node (p5) at (0,0) {};
\node (p6) at (\httsize,0) {};

\node (phantom) at (0,-4.25*\vsvdsize) {};

\path[-] ($(p4) + (\rad,0)$) edge node[anchor=center, below] {{\footnotesize $r$}} ($(p5) - (\rad,0)$);
\path[-] ($(p5) + (\rad,0)$) edge node[anchor=center, below] {{\footnotesize $r$}} ($(p6) - (\rad,0)$);

\draw[fill] ($(p4) + (-45:\rad)$) arc (-45:135:\rad) -- cycle ;
\draw[fill] (p5)-- ($(p5) + (0:\rad)$) arc (0:360:\rad) -- cycle ;
\draw[fill] ($(p6) + (45:\rad)$) arc (45:225:\rad) -- cycle ;

\draw[thick] (p4) circle (\rad);
\draw[thick] (p5) circle (\rad);
\draw[thick] (p6) circle (\rad);

\path[-] ($(p4) - (0,\rad)$) edge ($(p4) - (0,\rad+\vttsize)$);
\path[-] ($(p6) - (0,\rad)$) edge ($(p6) - (0,\rad+2*\vttsize)$);

\node at ($(p4) - (0,\rad+\vttsize+0.3)$) {\ \ {\small $d_{\dout}$}};
\node at ($(p6) - (-0.3,\rad+\vttsize+0.3)$) {\ \ {\small $d_{\din}$}};

\node at ($(p4) + (0,3.5*\rad)$) {\ $U$};
\node at ($(p5) + (0,3.5*\rad)$) {$\Sigma$};
\node at ($(p6) + (0,3.5*\rad)$) {\ $V^{\top}$};

\draw[thick] ($(p6) - (0,2*\rad+2*\vttsize)$) circle (\rad);
\node at ($(p6) - (0,2*\rad+2*\vttsize) - (0,3*\rad)$) {$x$};

\path[-] ($(p6) - (\rad,2*\rad+2*\vttsize)$) edge ($(p6) - (8*\rad,2*\rad+2*\vttsize)$);
\node at ($(p5) - (1.5*\rad,2*\rad+2*\vttsize)$) {$d_x$};

\end{tikzpicture}

==> img/fig_hh_padded_full.tex <==
\begin{tikzpicture}
    \draw [ultra thick, draw=black] 
        (0,9) -- (8,9) -- (8,-2) -- (0,-2) -- cycle;
    \draw [thick, draw=black, fill=gray, fill opacity=0.5]
       (0,8) -- (1,8) -- 
       (1,7) -- (2,7) -- 
       (2,6) -- (3,6) -- 
       (3,5) -- (4,5) -- 
       (4,4) -- (5,4) -- 
       (5,3) -- (6,3) -- 
       (6,0) -- (0,0) -- 
       cycle;

    \node[] at (0.5, 8.5) {$1$};
    \node[] at (0.5, 7.5) {$h_{2,1}$};
    \node[] at (0.5, 6.5) {$h_{3,1}$}; 
    \node[] at (0.5, 5.5) {$h_{4,1}$}; 
    \node[] at (0.5, 4.5) {$\vdots$}; 
    \node[] at (0.5, 3.5) {$h_{r, 1}$}; 
    \node[] at (0.5, 2.5) {$h_{r \Plus 1, 1}$}; 
    \node[] at (0.5, 1.5) {$\vdots$}; 
    \node[] at (0.5, 0.5) {$h_{d, 1}$}; 
    \node[] at (0.5,-0.5) {$0$}; 
    \node[] at (0.5,-1.5) {$\vdots$}; 

    \node[] at (1.5, 8.5) {$0$};
    \node[] at (1.5, 7.5) {$1$};
    \node[] at (1.5, 6.5) {$h_{3,2}$};
    \node[] at (1.5, 5.5) {$h_{4,2}$};
    \node[] at (1.5, 4.5) {$\vdots$}; 
    \node[] at (1.5, 3.5) {$h_{r, 2}$}; 
    \node[] at (1.5, 2.5) {$h_{r \Plus 1, 2}$}; 
    \node[] at (1.5, 1.5) {$\vdots$}; 
    \node[] at (1.5, 0.5) {$h_{d, 2}$}; 
    \node[] at (1.5,-0.5) {$0$}; 
    \node[] at (1.5,-1.5) {$\vdots$}; 

    \node[] at (2.5, 8.5) {$0$};
    \node[] at (2.5, 7.5) {$0$};
    \node[] at (2.5, 6.5) {$1$};
    \node[] at (2.5, 5.5) {$h_{4,3}$}; 
    \node[] at (2.5, 4.5) {$\vdots$}; 
    \node[] at (2.5, 3.5) {$h_{r, 3}$}; 
    \node[] at (2.5, 2.5) {$h_{r \Plus 1, 3}$}; 
    \node[] at (2.5, 1.5) {$\vdots$}; 
    \node[] at (2.5, 0.5) {$h_{d, 3}$}; 
    \node[] at (2.5,-0.5) {$0$}; 
    \node[] at (2.5,-1.5) {$\vdots$}; 

    \node[] at (3.5, 8.5) {$\hdots$};
    \node[] at (3.5, 7.5) {$\hdots$};
    \node[] at (3.5, 6.5) {$\hdots$};
    \node[] at (3.5, 5.5) {$\hdots$};
    \node[] at (3.5, 4.5) {$\ddots$}; 
    \node[] at (3.5, 3.5) {$\hdots$}; 
    \node[] at (3.5, 2.5) {$\hdots$}; 
    \node[] at (3.5, 1.5) {$\ddots$}; 
    \node[] at (3.5, 0.5) {$\hdots$}; 
    \node[] at (3.5,-0.5) {$\hdots$}; 
    \node[] at (3.5,-1.5) {$\ddots$}; 

    \node[] at (4.5, 8.5) {$0$};
    \node[] at (4.5, 7.5) {$0$};
    \node[] at (4.5, 6.5) {$0$};
    \node[] at (4.5, 5.5) {$0$};
    \node[] at (4.5, 4.5) {$\vdots$}; 
    \node[] at (4.5, 3.5) {$h_{r, r \Minus 1}$}; 
    \node[] at (4.5, 2.5) {$h_{r \Plus 1, r \Minus 1}$}; 
    \node[] at (4.5, 1.5) {$\vdots$}; 
    \node[] at (4.5, 0.5) {$h_{d, r \Minus 1}$}; 
    \node[] at (4.5,-0.5) {$0$}; 
    \node[] at (4.5,-1.5) {$\vdots$}; 

    \node[] at (5.5, 8.5) {$0$};
    \node[] at (5.5, 7.5) {$0$};
    \node[] at (5.5, 6.5) {$0$};
    \node[] at (5.5, 5.5) {$0$};
    \node[] at (5.5, 4.5) {$\vdots$}; 
    \node[] at (5.5, 3.5) {$1$}; 
    \node[] at (5.5, 2.5) {$h_{r \Plus 1, r}$}; 
    \node[] at (5.5, 1.5) {$\vdots$}; 
    \node[] at (5.5, 0.5) {$h_{d, r}$}; 
    \node[] at (5.5,-0.5) {$0$}; 
    \node[] at (5.5,-1.5) {$\vdots$}; 

    \node[] at (6.5, 8.5) {$0$};
    \node[] at (6.5, 7.5) {$0$};
    \node[] at (6.5, 6.5) {$0$};
    \node[] at (6.5, 5.5) {$0$};
    \node[] at (6.5, 4.5) {$\vdots$}; 
    \node[] at (6.5, 3.5) {$0$}; 
    \node[] at (6.5, 2.5) {$1$}; 
    \node[] at (6.5, 1.5) {$\vdots$}; 
    \node[] at (6.5, 0.5) {$0$}; 
    \node[] at (6.5,-0.5) {$0$}; 
    \node[] at (6.5,-1.5) {$\vdots$}; 

    \node[] at (7.5, 8.5) {$\hdots$};
    \node[] at (7.5, 7.5) {$\hdots$};
    \node[] at (7.5, 6.5) {$\hdots$};
    \node[] at (7.5, 5.5) {$\hdots$};
    \node[] at (7.5, 4.5) {$\ddots$}; 
    \node[] at (7.5, 3.5) {$\hdots$}; 
    \node[] at (7.5, 2.5) {$\hdots$}; 
    \node[] at (7.5, 1.5) {$\ddots$}; 
    \node[] at (7.5, 0.5) {$\hdots$}; 
    \node[] at (7.5,-0.5) {$\hdots$}; 
    \node[] at (7.5,-1.5) {$\ddots$}; 

    \draw [>=stealth, <->, ultra thick, draw=black] (8.5,3.3) -- (9.5,3.3);
    \node[] at (9,3.8) {\Large(a)};

    \pgfmathtruncatemacro{\offs}{10}

    \draw [ultra thick, draw=black] 
        (\offs+0,9) -- (\offs+8,9) -- (\offs+8,-2) -- (\offs+0,-2) -- cycle;
    \draw [thick, draw=black, fill=gray, fill opacity=0.5]
        (\offs+0,9) -- (\offs+6,9) -- 
        (\offs+6,0) -- (\offs+0,0) -- cycle;
       cycle;

    \node[] at (\offs+0.5, 8.5) {$q_{1,1}$};
    \node[] at (\offs+0.5, 7.5) {$q_{2,1}$};
    \node[] at (\offs+0.5, 6.5) {$q_{3,1}$}; 
    \node[] at (\offs+0.5, 5.5) {$q_{4,1}$}; 
    \node[] at (\offs+0.5, 4.5) {$\vdots$}; 
    \node[] at (\offs+0.5, 3.5) {$q_{r,1}$}; 
    \node[] at (\offs+0.5, 2.5) {$q_{r \Plus 1, 1}$}; 
    \node[] at (\offs+0.5, 1.5) {$\vdots$}; 
    \node[] at (\offs+0.5, 0.5) {$q_{d, 1}$}; 
    \node[] at (\offs+0.5,-0.5) {$\cdot$}; 
    \node[] at (\offs+0.5,-1.5) {$\vdots$}; 

    \node[] at (\offs+1.5, 8.5) {$q_{1,2}$};
    \node[] at (\offs+1.5, 7.5) {$q_{2,2}$};
    \node[] at (\offs+1.5, 6.5) {$q_{3,2}$};
    \node[] at (\offs+1.5, 5.5) {$q_{4,2}$};
    \node[] at (\offs+1.5, 4.5) {$\vdots$}; 
    \node[] at (\offs+1.5, 3.5) {$q_{r,2}$}; 
    \node[] at (\offs+1.5, 2.5) {$q_{r \Plus 1, 2}$}; 
    \node[] at (\offs+1.5, 1.5) {$\vdots$}; 
    \node[] at (\offs+1.5, 0.5) {$q_{d, 2}$}; 
    \node[] at (\offs+1.5,-0.5) {$\cdot$}; 
    \node[] at (\offs+1.5,-1.5) {$\vdots$}; 

    \node[] at (\offs+2.5, 8.5) {$q_{1,3}$};
    \node[] at (\offs+2.5, 7.5) {$q_{2,3}$};
    \node[] at (\offs+2.5, 6.5) {$q_{3,3}$};
    \node[] at (\offs+2.5, 5.5) {$q_{4,3}$}; 
    \node[] at (\offs+2.5, 4.5) {$\vdots$}; 
    \node[] at (\offs+2.5, 3.5) {$q_{r,3}$};
    \node[] at (\offs+2.5, 2.5) {$q_{r \Plus 1, 3}$}; 
    \node[] at (\offs+2.5, 1.5) {$\vdots$}; 
    \node[] at (\offs+2.5, 0.5) {$q_{d, 3}$}; 
    \node[] at (\offs+2.5,-0.5) {$\cdot$}; 
    \node[] at (\offs+2.5,-1.5) {$\vdots$}; 

    \node[] at (\offs+3.5, 8.5) {$\hdots$};
    \node[] at (\offs+3.5, 7.5) {$\hdots$};
    \node[] at (\offs+3.5, 6.5) {$\hdots$};
    \node[] at (\offs+3.5, 5.5) {$\hdots$};
    \node[] at (\offs+3.5, 4.5) {$\ddots$}; 
    \node[] at (\offs+3.5, 3.5) {$\hdots$}; 
    \node[] at (\offs+3.5, 2.5) {$\hdots$}; 
    \node[] at (\offs+3.5, 1.5) {$\ddots$}; 
    \node[] at (\offs+3.5, 0.5) {$\hdots$}; 
    \node[] at (\offs+3.5,-0.5) {$\hdots$}; 
    \node[] at (\offs+3.5,-1.5) {$\ddots$}; 

    \node[] at (\offs+4.5, 8.5) {$q_{1,r \Minus 1}$};
    \node[] at (\offs+4.5, 7.5) {$q_{2,r \Minus 1}$};
    \node[] at (\offs+4.5, 6.5) {$q_{3,r \Minus 1}$};
    \node[] at (\offs+4.5, 5.5) {$q_{4,r \Minus 1}$};
    \node[] at (\offs+4.5, 4.5) {$\vdots$}; 
    \node[] at (\offs+4.5, 3.5) {$q_{r,r \Minus 1}$}; 
    \node[] at (\offs+4.5, 2.5) {$q_{r \Plus 1, r \Minus 1}$}; 
    \node[] at (\offs+4.5, 1.5) {$\vdots$}; 
    \node[] at (\offs+4.5, 0.5) {$q_{d, r \Minus 1}$}; 
    \node[] at (\offs+4.5,-0.5) {$\cdot$}; 
    \node[] at (\offs+4.5,-1.5) {$\vdots$}; 

    \node[] at (\offs+5.5, 8.5) {$q_{1,r}$};
    \node[] at (\offs+5.5, 7.5) {$q_{2,r}$};
    \node[] at (\offs+5.5, 6.5) {$q_{3,r}$};
    \node[] at (\offs+5.5, 5.5) {$q_{4,r}$};
    \node[] at (\offs+5.5, 4.5) {$\vdots$}; 
    \node[] at (\offs+5.5, 3.5) {$q_{r,r}$};
    \node[] at (\offs+5.5, 2.5) {$q_{r \Plus 1, r}$}; 
    \node[] at (\offs+5.5, 1.5) {$\vdots$}; 
    \node[] at (\offs+5.5, 0.5) {$q_{d, r}$}; 
    \node[] at (\offs+5.5,-0.5) {$\cdot$}; 
    \node[] at (\offs+5.5,-1.5) {$\vdots$}; 

    \node[] at (\offs+6.5, 8.5) {$\cdot$};
    \node[] at (\offs+6.5, 7.5) {$\cdot$};
    \node[] at (\offs+6.5, 6.5) {$\cdot$};
    \node[] at (\offs+6.5, 5.5) {$\cdot$};
    \node[] at (\offs+6.5, 4.5) {$\vdots$}; 
    \node[] at (\offs+6.5, 3.5) {$\cdot$}; 
    \node[] at (\offs+6.5, 2.5) {$\cdot$}; 
    \node[] at (\offs+6.5, 1.5) {$\vdots$}; 
    \node[] at (\offs+6.5, 0.5) {$\cdot$}; 
    \node[] at (\offs+6.5,-0.5) {$\cdot$}; 
    \node[] at (\offs+6.5,-1.5) {$\vdots$}; 

    \node[] at (\offs+7.5, 8.5) {$\hdots$};
    \node[] at (\offs+7.5, 7.5) {$\hdots$};
    \node[] at (\offs+7.5, 6.5) {$\hdots$};
    \node[] at (\offs+7.5, 5.5) {$\hdots$};
    \node[] at (\offs+7.5, 4.5) {$\ddots$}; 
    \node[] at (\offs+7.5, 3.5) {$\hdots$}; 
    \node[] at (\offs+7.5, 2.5) {$\hdots$}; 
    \node[] at (\offs+7.5, 1.5) {$\ddots$}; 
    \node[] at (\offs+7.5, 0.5) {$\hdots$}; 
    \node[] at (\offs+7.5,-0.5) {$\hdots$}; 
    \node[] at (\offs+7.5,-1.5) {$\ddots$}; 
    
\end{tikzpicture}%

==> img/fig_hh_padded_reduced.tex <==
\begin{tikzpicture}
    \draw [ultra thick, draw=black] 
        (0,9) -- (8,9) -- (8,-2) -- (0,-2) -- cycle;
    \draw [thick, draw=black, fill=gray, fill opacity=0.5]
       (0,3) -- (6,3) -- 
       (6,0) -- (0,0) -- 
       cycle;

    \node[] at (0.5, 8.5) {$1$};
    \node[] at (0.5, 7.5) {$0$};
    \node[] at (0.5, 6.5) {$0$}; 
    \node[] at (0.5, 5.5) {$0$}; 
    \node[] at (0.5, 4.5) {$\vdots$}; 
    \node[] at (0.5, 3.5) {$0$}; 
    \node[] at (0.5, 2.5) {$h_{r \Plus 1, 1}$}; 
    \node[] at (0.5, 1.5) {$\vdots$}; 
    \node[] at (0.5, 0.5) {$h_{d, 1}$}; 
    \node[] at (0.5,-0.5) {$0$}; 
    \node[] at (0.5,-1.5) {$\vdots$}; 

    \node[] at (1.5, 8.5) {$0$};
    \node[] at (1.5, 7.5) {$1$};
    \node[] at (1.5, 6.5) {$0$};
    \node[] at (1.5, 5.5) {$0$};
    \node[] at (1.5, 4.5) {$\vdots$}; 
    \node[] at (1.5, 3.5) {$0$}; 
    \node[] at (1.5, 2.5) {$h_{r \Plus 1, 2}$}; 
    \node[] at (1.5, 1.5) {$\vdots$}; 
    \node[] at (1.5, 0.5) {$h_{d, 2}$}; 
    \node[] at (1.5,-0.5) {$0$}; 
    \node[] at (1.5,-1.5) {$\vdots$}; 

    \node[] at (2.5, 8.5) {$0$};
    \node[] at (2.5, 7.5) {$0$};
    \node[] at (2.5, 6.5) {$1$};
    \node[] at (2.5, 5.5) {$0$}; 
    \node[] at (2.5, 4.5) {$\vdots$}; 
    \node[] at (2.5, 3.5) {$0$}; 
    \node[] at (2.5, 2.5) {$h_{r \Plus 1, 3}$}; 
    \node[] at (2.5, 1.5) {$\vdots$}; 
    \node[] at (2.5, 0.5) {$h_{d, 3}$}; 
    \node[] at (2.5,-0.5) {$0$}; 
    \node[] at (2.5,-1.5) {$\vdots$}; 

    \node[] at (3.5, 8.5) {$\hdots$};
    \node[] at (3.5, 7.5) {$\hdots$};
    \node[] at (3.5, 6.5) {$\hdots$};
    \node[] at (3.5, 5.5) {$\hdots$};
    \node[] at (3.5, 4.5) {$\ddots$}; 
    \node[] at (3.5, 3.5) {$\hdots$}; 
    \node[] at (3.5, 2.5) {$\hdots$}; 
    \node[] at (3.5, 1.5) {$\ddots$}; 
    \node[] at (3.5, 0.5) {$\hdots$}; 
    \node[] at (3.5,-0.5) {$\hdots$}; 
    \node[] at (3.5,-1.5) {$\ddots$}; 

    \node[] at (4.5, 8.5) {$0$};
    \node[] at (4.5, 7.5) {$0$};
    \node[] at (4.5, 6.5) {$0$};
    \node[] at (4.5, 5.5) {$0$};
    \node[] at (4.5, 4.5) {$\vdots$}; 
    \node[] at (4.5, 3.5) {$0$}; 
    \node[] at (4.5, 2.5) {$h_{r \Plus 1, r \Minus 1}$}; 
    \node[] at (4.5, 1.5) {$\vdots$}; 
    \node[] at (4.5, 0.5) {$h_{d, r \Minus 1}$}; 
    \node[] at (4.5,-0.5) {$0$}; 
    \node[] at (4.5,-1.5) {$\vdots$}; 

    \node[] at (5.5, 8.5) {$0$};
    \node[] at (5.5, 7.5) {$0$};
    \node[] at (5.5, 6.5) {$0$};
    \node[] at (5.5, 5.5) {$0$};
    \node[] at (5.5, 4.5) {$\vdots$}; 
    \node[] at (5.5, 3.5) {$1$}; 
    \node[] at (5.5, 2.5) {$h_{r \Plus 1, r}$}; 
    \node[] at (5.5, 1.5) {$\vdots$}; 
    \node[] at (5.5, 0.5) {$h_{d, r}$}; 
    \node[] at (5.5,-0.5) {$0$}; 
    \node[] at (5.5,-1.5) {$\vdots$}; 

    \node[] at (6.5, 8.5) {$0$};
    \node[] at (6.5, 7.5) {$0$};
    \node[] at (6.5, 6.5) {$0$};
    \node[] at (6.5, 5.5) {$0$};
    \node[] at (6.5, 4.5) {$\vdots$}; 
    \node[] at (6.5, 3.5) {$0$}; 
    \node[] at (6.5, 2.5) {$1$}; 
    \node[] at (6.5, 1.5) {$\vdots$}; 
    \node[] at (6.5, 0.5) {$0$}; 
    \node[] at (6.5,-0.5) {$0$}; 
    \node[] at (6.5,-1.5) {$\vdots$}; 

    \node[] at (7.5, 8.5) {$\hdots$};
    \node[] at (7.5, 7.5) {$\hdots$};
    \node[] at (7.5, 6.5) {$\hdots$};
    \node[] at (7.5, 5.5) {$\hdots$};
    \node[] at (7.5, 4.5) {$\ddots$}; 
    \node[] at (7.5, 3.5) {$\hdots$}; 
    \node[] at (7.5, 2.5) {$\hdots$}; 
    \node[] at (7.5, 1.5) {$\ddots$}; 
    \node[] at (7.5, 0.5) {$\hdots$}; 
    \node[] at (7.5,-0.5) {$\hdots$}; 
    \node[] at (7.5,-1.5) {$\ddots$}; 

    \draw [>=stealth, <->, ultra thick, draw=black] (8.5,3.3) -- (9.5,3.3);
    \node[] at (9,3.8) {\Large(b)};

    \pgfmathtruncatemacro{\offs}{10}

    \draw [ultra thick, draw=black] 
        (\offs+0,9) -- (\offs+8,9) -- (\offs+8,-2) -- (\offs+0,-2) -- cycle;
    \draw [thick, draw=black, fill=gray, fill opacity=0.5]
       (\offs+0,8) -- (\offs+1,8) -- 
       (\offs+1,7) -- (\offs+2,7) -- 
       (\offs+2,6) -- (\offs+3,6) -- 
       (\offs+3,5) -- (\offs+4,5) -- 
       (\offs+4,4) -- (\offs+5,4) -- 
       (\offs+5,3) -- (\offs+0,3) -- 
       (\offs+0,0) -- (\offs+6,0) -- 
       (\offs+6,9) -- (\offs+0,9) -- 
       (\offs+0,8) --
       cycle;

    \node[] at (\offs+0.5, 8.5) {$q_{1,1}$};
    \node[] at (\offs+0.5, 7.5) {$0$};
    \node[] at (\offs+0.5, 6.5) {$0$}; 
    \node[] at (\offs+0.5, 5.5) {$0$}; 
    \node[] at (\offs+0.5, 4.5) {$\vdots$}; 
    \node[] at (\offs+0.5, 3.5) {$0$}; 
    \node[] at (\offs+0.5, 2.5) {$q_{r \Plus 1, 1}$}; 
    \node[] at (\offs+0.5, 1.5) {$\vdots$}; 
    \node[] at (\offs+0.5, 0.5) {$q_{d, 1}$}; 
    \node[] at (\offs+0.5,-0.5) {$\cdot$}; 
    \node[] at (\offs+0.5,-1.5) {$\vdots$}; 

    \node[] at (\offs+1.5, 8.5) {$q_{1,2}$};
    \node[] at (\offs+1.5, 7.5) {$q_{2,2}$};
    \node[] at (\offs+1.5, 6.5) {$0$};
    \node[] at (\offs+1.5, 5.5) {$0$};
    \node[] at (\offs+1.5, 4.5) {$\vdots$}; 
    \node[] at (\offs+1.5, 3.5) {$0$}; 
    \node[] at (\offs+1.5, 2.5) {$q_{r \Plus 1, 2}$}; 
    \node[] at (\offs+1.5, 1.5) {$\vdots$}; 
    \node[] at (\offs+1.5, 0.5) {$q_{d, 2}$}; 
    \node[] at (\offs+1.5,-0.5) {$\cdot$}; 
    \node[] at (\offs+1.5,-1.5) {$\vdots$}; 

    \node[] at (\offs+2.5, 8.5) {$q_{1,3}$};
    \node[] at (\offs+2.5, 7.5) {$q_{2,3}$};
    \node[] at (\offs+2.5, 6.5) {$q_{3,3}$};
    \node[] at (\offs+2.5, 5.5) {$0$}; 
    \node[] at (\offs+2.5, 4.5) {$\vdots$}; 
    \node[] at (\offs+2.5, 3.5) {$0$};
    \node[] at (\offs+2.5, 2.5) {$q_{r \Plus 1, 3}$}; 
    \node[] at (\offs+2.5, 1.5) {$\vdots$}; 
    \node[] at (\offs+2.5, 0.5) {$q_{d, 3}$}; 
    \node[] at (\offs+2.5,-0.5) {$\cdot$}; 
    \node[] at (\offs+2.5,-1.5) {$\vdots$}; 

    \node[] at (\offs+3.5, 8.5) {$\hdots$};
    \node[] at (\offs+3.5, 7.5) {$\hdots$};
    \node[] at (\offs+3.5, 6.5) {$\hdots$};
    \node[] at (\offs+3.5, 5.5) {$\hdots$};
    \node[] at (\offs+3.5, 4.5) {$\ddots$}; 
    \node[] at (\offs+3.5, 3.5) {$\hdots$}; 
    \node[] at (\offs+3.5, 2.5) {$\hdots$}; 
    \node[] at (\offs+3.5, 1.5) {$\ddots$}; 
    \node[] at (\offs+3.5, 0.5) {$\hdots$}; 
    \node[] at (\offs+3.5,-0.5) {$\hdots$}; 
    \node[] at (\offs+3.5,-1.5) {$\ddots$}; 

    \node[] at (\offs+4.5, 8.5) {$q_{1,r \Minus 1}$};
    \node[] at (\offs+4.5, 7.5) {$q_{2,r \Minus 1}$};
    \node[] at (\offs+4.5, 6.5) {$q_{3,r \Minus 1}$};
    \node[] at (\offs+4.5, 5.5) {$q_{4,r \Minus 1}$};
    \node[] at (\offs+4.5, 4.5) {$\vdots$}; 
    \node[] at (\offs+4.5, 3.5) {$0$}; 
    \node[] at (\offs+4.5, 2.5) {$q_{r \Plus 1, r \Minus 1}$}; 
    \node[] at (\offs+4.5, 1.5) {$\vdots$}; 
    \node[] at (\offs+4.5, 0.5) {$q_{d, r \Minus 1}$}; 
    \node[] at (\offs+4.5,-0.5) {$\cdot$}; 
    \node[] at (\offs+4.5,-1.5) {$\vdots$}; 

    \node[] at (\offs+5.5, 8.5) {$q_{1,r}$};
    \node[] at (\offs+5.5, 7.5) {$q_{2,r}$};
    \node[] at (\offs+5.5, 6.5) {$q_{3,r}$};
    \node[] at (\offs+5.5, 5.5) {$q_{4,r}$};
    \node[] at (\offs+5.5, 4.5) {$\vdots$}; 
    \node[] at (\offs+5.5, 3.5) {$q_{r,r}$};
    \node[] at (\offs+5.5, 2.5) {$q_{r \Plus 1, r}$}; 
    \node[] at (\offs+5.5, 1.5) {$\vdots$}; 
    \node[] at (\offs+5.5, 0.5) {$q_{d, r}$}; 
    \node[] at (\offs+5.5,-0.5) {$\cdot$}; 
    \node[] at (\offs+5.5,-1.5) {$\vdots$}; 

    \node[] at (\offs+6.5, 8.5) {$\cdot$};
    \node[] at (\offs+6.5, 7.5) {$\cdot$};
    \node[] at (\offs+6.5, 6.5) {$\cdot$};
    \node[] at (\offs+6.5, 5.5) {$\cdot$};
    \node[] at (\offs+6.5, 4.5) {$\vdots$}; 
    \node[] at (\offs+6.5, 3.5) {$\cdot$}; 
    \node[] at (\offs+6.5, 2.5) {$\cdot$}; 
    \node[] at (\offs+6.5, 1.5) {$\vdots$}; 
    \node[] at (\offs+6.5, 0.5) {$\cdot$}; 
    \node[] at (\offs+6.5,-0.5) {$\cdot$}; 
    \node[] at (\offs+6.5,-1.5) {$\vdots$}; 

    \node[] at (\offs+7.5, 8.5) {$\hdots$};
    \node[] at (\offs+7.5, 7.5) {$\hdots$};
    \node[] at (\offs+7.5, 6.5) {$\hdots$};
    \node[] at (\offs+7.5, 5.5) {$\hdots$};
    \node[] at (\offs+7.5, 4.5) {$\ddots$}; 
    \node[] at (\offs+7.5, 3.5) {$\hdots$}; 
    \node[] at (\offs+7.5, 2.5) {$\hdots$}; 
    \node[] at (\offs+7.5, 1.5) {$\ddots$}; 
    \node[] at (\offs+7.5, 0.5) {$\hdots$}; 
    \node[] at (\offs+7.5,-0.5) {$\hdots$}; 
    \node[] at (\offs+7.5,-1.5) {$\ddots$}; 
    
\end{tikzpicture}%

==> img/fig_hh_regular_full.tex <==
\begin{tikzpicture}
    \draw [ultra thick, draw=black] 
        (0,9) -- (6,9) -- (6,0) -- (0,0) -- cycle;
    \draw [thick, draw=black, fill=gray, fill opacity=0.5]
       (0,8) -- (1,8) -- 
       (1,7) -- (2,7) -- 
       (2,6) -- (3,6) -- 
       (3,5) -- (4,5) -- 
       (4,4) -- (5,4) -- 
       (5,3) -- (6,3) -- 
       (6,0) -- (0,0) -- 
       cycle;

    \node[] at (0.5, 8.5) {$1$};
    \node[] at (0.5, 7.5) {$h_{2,1}$};
    \node[] at (0.5, 6.5) {$h_{3,1}$}; 
    \node[] at (0.5, 5.5) {$h_{4,1}$}; 
    \node[] at (0.5, 4.5) {$\vdots$}; 
    \node[] at (0.5, 3.5) {$h_{r, 1}$}; 
    \node[] at (0.5, 2.5) {$h_{r \Plus 1, 1}$}; 
    \node[] at (0.5, 1.5) {$\vdots$}; 
    \node[] at (0.5, 0.5) {$h_{d, 1}$}; 

    \node[] at (1.5, 8.5) {$0$};
    \node[] at (1.5, 7.5) {$1$};
    \node[] at (1.5, 6.5) {$h_{3,2}$};
    \node[] at (1.5, 5.5) {$h_{4,2}$};
    \node[] at (1.5, 4.5) {$\vdots$}; 
    \node[] at (1.5, 3.5) {$h_{r, 2}$}; 
    \node[] at (1.5, 2.5) {$h_{r \Plus 1, 2}$}; 
    \node[] at (1.5, 1.5) {$\vdots$}; 
    \node[] at (1.5, 0.5) {$h_{d, 2}$}; 

    \node[] at (2.5, 8.5) {$0$};
    \node[] at (2.5, 7.5) {$0$};
    \node[] at (2.5, 6.5) {$1$};
    \node[] at (2.5, 5.5) {$h_{4,3}$}; 
    \node[] at (2.5, 4.5) {$\vdots$}; 
    \node[] at (2.5, 3.5) {$h_{r, 3}$}; 
    \node[] at (2.5, 2.5) {$h_{r \Plus 1, 3}$}; 
    \node[] at (2.5, 1.5) {$\vdots$}; 
    \node[] at (2.5, 0.5) {$h_{d, 3}$}; 

    \node[] at (3.5, 8.5) {$\hdots$};
    \node[] at (3.5, 7.5) {$\hdots$};
    \node[] at (3.5, 6.5) {$\hdots$};
    \node[] at (3.5, 5.5) {$\hdots$};
    \node[] at (3.5, 4.5) {$\ddots$}; 
    \node[] at (3.5, 3.5) {$\hdots$}; 
    \node[] at (3.5, 2.5) {$\hdots$}; 
    \node[] at (3.5, 1.5) {$\ddots$}; 
    \node[] at (3.5, 0.5) {$\hdots$}; 

    \node[] at (4.5, 8.5) {$0$};
    \node[] at (4.5, 7.5) {$0$};
    \node[] at (4.5, 6.5) {$0$};
    \node[] at (4.5, 5.5) {$0$};
    \node[] at (4.5, 4.5) {$\vdots$}; 
    \node[] at (4.5, 3.5) {$h_{r, r \Minus 1}$}; 
    \node[] at (4.5, 2.5) {$h_{r \Plus 1, r \Minus 1}$}; 
    \node[] at (4.5, 1.5) {$\vdots$}; 
    \node[] at (4.5, 0.5) {$h_{d, r \Minus 1}$}; 

    \node[] at (5.5, 8.5) {$0$};
    \node[] at (5.5, 7.5) {$0$};
    \node[] at (5.5, 6.5) {$0$};
    \node[] at (5.5, 5.5) {$0$};
    \node[] at (5.5, 4.5) {$\vdots$}; 
    \node[] at (5.5, 3.5) {$1$}; 
    \node[] at (5.5, 2.5) {$h_{r \Plus 1, r}$}; 
    \node[] at (5.5, 1.5) {$\vdots$}; 
    \node[] at (5.5, 0.5) {$h_{d, r}$}; 

    \draw [>=stealth, <->, ultra thick, draw=black] (6.5,4.3) -- (7.5,4.3);
    \node[] at (7,4.7) {(a)};

    \pgfmathtruncatemacro{\offs}{8}

    \draw [ultra thick, draw=black] 
        (\offs+0,9) -- (\offs+6,9) -- (\offs+6,0) -- (\offs+0,0) -- cycle;
    \draw [thick, draw=black, fill=gray, fill opacity=0.5]
        (\offs+0,9) -- (\offs+6,9) -- 
        (\offs+6,0) -- (\offs+0,0) -- cycle;
       cycle;

    \node[] at (\offs+0.5, 8.5) {$q_{1,1}$};
    \node[] at (\offs+0.5, 7.5) {$q_{2,1}$};
    \node[] at (\offs+0.5, 6.5) {$q_{3,1}$}; 
    \node[] at (\offs+0.5, 5.5) {$q_{4,1}$}; 
    \node[] at (\offs+0.5, 4.5) {$\vdots$}; 
    \node[] at (\offs+0.5, 3.5) {$q_{r,1}$}; 
    \node[] at (\offs+0.5, 2.5) {$q_{r \Plus 1, 1}$}; 
    \node[] at (\offs+0.5, 1.5) {$\vdots$}; 
    \node[] at (\offs+0.5, 0.5) {$q_{d, 1}$}; 

    \node[] at (\offs+1.5, 8.5) {$q_{1,2}$};
    \node[] at (\offs+1.5, 7.5) {$q_{2,2}$};
    \node[] at (\offs+1.5, 6.5) {$q_{3,2}$};
    \node[] at (\offs+1.5, 5.5) {$q_{4,2}$};
    \node[] at (\offs+1.5, 4.5) {$\vdots$}; 
    \node[] at (\offs+1.5, 3.5) {$q_{r,2}$}; 
    \node[] at (\offs+1.5, 2.5) {$q_{r \Plus 1, 2}$}; 
    \node[] at (\offs+1.5, 1.5) {$\vdots$}; 
    \node[] at (\offs+1.5, 0.5) {$q_{d, 2}$}; 

    \node[] at (\offs+2.5, 8.5) {$q_{1,3}$};
    \node[] at (\offs+2.5, 7.5) {$q_{2,3}$};
    \node[] at (\offs+2.5, 6.5) {$q_{3,3}$};
    \node[] at (\offs+2.5, 5.5) {$q_{4,3}$}; 
    \node[] at (\offs+2.5, 4.5) {$\vdots$}; 
    \node[] at (\offs+2.5, 3.5) {$q_{r,3}$};
    \node[] at (\offs+2.5, 2.5) {$q_{r \Plus 1, 3}$}; 
    \node[] at (\offs+2.5, 1.5) {$\vdots$}; 
    \node[] at (\offs+2.5, 0.5) {$q_{d, 3}$}; 

    \node[] at (\offs+3.5, 8.5) {$\hdots$};
    \node[] at (\offs+3.5, 7.5) {$\hdots$};
    \node[] at (\offs+3.5, 6.5) {$\hdots$};
    \node[] at (\offs+3.5, 5.5) {$\hdots$};
    \node[] at (\offs+3.5, 4.5) {$\ddots$}; 
    \node[] at (\offs+3.5, 3.5) {$\hdots$}; 
    \node[] at (\offs+3.5, 2.5) {$\hdots$}; 
    \node[] at (\offs+3.5, 1.5) {$\ddots$}; 
    \node[] at (\offs+3.5, 0.5) {$\hdots$}; 

    \node[] at (\offs+4.5, 8.5) {$q_{1,r \Minus 1}$};
    \node[] at (\offs+4.5, 7.5) {$q_{2,r \Minus 1}$};
    \node[] at (\offs+4.5, 6.5) {$q_{3,r \Minus 1}$};
    \node[] at (\offs+4.5, 5.5) {$q_{4,r \Minus 1}$};
    \node[] at (\offs+4.5, 4.5) {$\vdots$}; 
    \node[] at (\offs+4.5, 3.5) {$q_{r,r \Minus 1}$}; 
    \node[] at (\offs+4.5, 2.5) {$q_{r \Plus 1, r \Minus 1}$}; 
    \node[] at (\offs+4.5, 1.5) {$\vdots$}; 
    \node[] at (\offs+4.5, 0.5) {$q_{d, r \Minus 1}$}; 

    \node[] at (\offs+5.5, 8.5) {$q_{1,r}$};
    \node[] at (\offs+5.5, 7.5) {$q_{2,r}$};
    \node[] at (\offs+5.5, 6.5) {$q_{3,r}$};
    \node[] at (\offs+5.5, 5.5) {$q_{4,r}$};
    \node[] at (\offs+5.5, 4.5) {$\vdots$}; 
    \node[] at (\offs+5.5, 3.5) {$q_{r,r}$};
    \node[] at (\offs+5.5, 2.5) {$q_{r \Plus 1, r}$}; 
    \node[] at (\offs+5.5, 1.5) {$\vdots$}; 
    \node[] at (\offs+5.5, 0.5) {$q_{d, r}$}; 

\end{tikzpicture}%

==> img/fig_hh_regular_reduced.tex <==
\begin{tikzpicture}
    \draw [ultra thick, draw=black] 
        (0,9) -- (6,9) -- (6,0) -- (0,0) -- cycle;
    \draw [thick, draw=black, fill=gray, fill opacity=0.5]
       (0,3) -- (6,3) -- 
       (6,0) -- (0,0) -- 
       cycle;

    \node[] at (0.5, 8.5) {$1$};
    \node[] at (0.5, 7.5) {$0$};
    \node[] at (0.5, 6.5) {$0$}; 
    \node[] at (0.5, 5.5) {$0$}; 
    \node[] at (0.5, 4.5) {$\vdots$}; 
    \node[] at (0.5, 3.5) {$0$}; 
    \node[] at (0.5, 2.5) {$h_{r \Plus 1, 1}$}; 
    \node[] at (0.5, 1.5) {$\vdots$}; 
    \node[] at (0.5, 0.5) {$h_{d, 1}$}; 

    \node[] at (1.5, 8.5) {$0$};
    \node[] at (1.5, 7.5) {$1$};
    \node[] at (1.5, 6.5) {$0$};
    \node[] at (1.5, 5.5) {$0$};
    \node[] at (1.5, 4.5) {$\vdots$}; 
    \node[] at (1.5, 3.5) {$0$}; 
    \node[] at (1.5, 2.5) {$h_{r \Plus 1, 2}$}; 
    \node[] at (1.5, 1.5) {$\vdots$}; 
    \node[] at (1.5, 0.5) {$h_{d, 2}$}; 

    \node[] at (2.5, 8.5) {$0$};
    \node[] at (2.5, 7.5) {$0$};
    \node[] at (2.5, 6.5) {$1$};
    \node[] at (2.5, 5.5) {$0$}; 
    \node[] at (2.5, 4.5) {$\vdots$}; 
    \node[] at (2.5, 3.5) {$0$}; 
    \node[] at (2.5, 2.5) {$h_{r \Plus 1, 3}$}; 
    \node[] at (2.5, 1.5) {$\vdots$}; 
    \node[] at (2.5, 0.5) {$h_{d, 3}$}; 

    \node[] at (3.5, 8.5) {$\hdots$};
    \node[] at (3.5, 7.5) {$\hdots$};
    \node[] at (3.5, 6.5) {$\hdots$};
    \node[] at (3.5, 5.5) {$\hdots$};
    \node[] at (3.5, 4.5) {$\ddots$}; 
    \node[] at (3.5, 3.5) {$\hdots$}; 
    \node[] at (3.5, 2.5) {$\hdots$}; 
    \node[] at (3.5, 1.5) {$\ddots$}; 
    \node[] at (3.5, 0.5) {$\hdots$}; 

    \node[] at (4.5, 8.5) {$0$};
    \node[] at (4.5, 7.5) {$0$};
    \node[] at (4.5, 6.5) {$0$};
    \node[] at (4.5, 5.5) {$0$};
    \node[] at (4.5, 4.5) {$\vdots$}; 
    \node[] at (4.5, 3.5) {$0$}; 
    \node[] at (4.5, 2.5) {$h_{r \Plus 1, r \Minus 1}$}; 
    \node[] at (4.5, 1.5) {$\vdots$}; 
    \node[] at (4.5, 0.5) {$h_{d, r \Minus 1}$}; 

    \node[] at (5.5, 8.5) {$0$};
    \node[] at (5.5, 7.5) {$0$};
    \node[] at (5.5, 6.5) {$0$};
    \node[] at (5.5, 5.5) {$0$};
    \node[] at (5.5, 4.5) {$\vdots$}; 
    \node[] at (5.5, 3.5) {$1$}; 
    \node[] at (5.5, 2.5) {$h_{r \Plus 1, r}$}; 
    \node[] at (5.5, 1.5) {$\vdots$}; 
    \node[] at (5.5, 0.5) {$h_{d, r}$}; 

    \draw [>=stealth, <->, ultra thick, draw=black] (6.5,4.3) -- (7.5,4.3);
    \node[] at (7,4.7) {(b)};

    \pgfmathtruncatemacro{\offs}{8}

    \draw [ultra thick, draw=black] 
        (\offs+0,9) -- (\offs+6,9) -- (\offs+6,0) -- (\offs+0,0) -- cycle;
    \draw [thick, draw=black, fill=gray, fill opacity=0.5]
       (\offs+0,8) -- (\offs+1,8) -- 
       (\offs+1,7) -- (\offs+2,7) -- 
       (\offs+2,6) -- (\offs+3,6) -- 
       (\offs+3,5) -- (\offs+4,5) -- 
       (\offs+4,4) -- (\offs+5,4) -- 
       (\offs+5,3) -- (\offs+0,3) -- 
       (\offs+0,0) -- (\offs+6,0) -- 
       (\offs+6,9) -- (\offs+0,9) -- 
       (\offs+0,8) --
       cycle;

    \node[] at (\offs+0.5, 8.5) {$q_{1,1}$};
    \node[] at (\offs+0.5, 7.5) {$0$};
    \node[] at (\offs+0.5, 6.5) {$0$}; 
    \node[] at (\offs+0.5, 5.5) {$0$}; 
    \node[] at (\offs+0.5, 4.5) {$\vdots$}; 
    \node[] at (\offs+0.5, 3.5) {$0$}; 
    \node[] at (\offs+0.5, 2.5) {$q_{r \Plus 1, 1}$}; 
    \node[] at (\offs+0.5, 1.5) {$\vdots$}; 
    \node[] at (\offs+0.5, 0.5) {$q_{d, 1}$}; 

    \node[] at (\offs+1.5, 8.5) {$q_{1,2}$};
    \node[] at (\offs+1.5, 7.5) {$q_{2,2}$};
    \node[] at (\offs+1.5, 6.5) {$0$};
    \node[] at (\offs+1.5, 5.5) {$0$};
    \node[] at (\offs+1.5, 4.5) {$\vdots$}; 
    \node[] at (\offs+1.5, 3.5) {$0$}; 
    \node[] at (\offs+1.5, 2.5) {$q_{r \Plus 1, 2}$}; 
    \node[] at (\offs+1.5, 1.5) {$\vdots$}; 
    \node[] at (\offs+1.5, 0.5) {$q_{d, 2}$}; 

    \node[] at (\offs+2.5, 8.5) {$q_{1,3}$};
    \node[] at (\offs+2.5, 7.5) {$q_{2,3}$};
    \node[] at (\offs+2.5, 6.5) {$q_{3,3}$};
    \node[] at (\offs+2.5, 5.5) {$0$}; 
    \node[] at (\offs+2.5, 4.5) {$\vdots$}; 
    \node[] at (\offs+2.5, 3.5) {$0$};
    \node[] at (\offs+2.5, 2.5) {$q_{r \Plus 1, 3}$}; 
    \node[] at (\offs+2.5, 1.5) {$\vdots$}; 
    \node[] at (\offs+2.5, 0.5) {$q_{d, 3}$}; 

    \node[] at (\offs+3.5, 8.5) {$\hdots$};
    \node[] at (\offs+3.5, 7.5) {$\hdots$};
    \node[] at (\offs+3.5, 6.5) {$\hdots$};
    \node[] at (\offs+3.5, 5.5) {$\hdots$};
    \node[] at (\offs+3.5, 4.5) {$\ddots$}; 
    \node[] at (\offs+3.5, 3.5) {$\hdots$}; 
    \node[] at (\offs+3.5, 2.5) {$\hdots$}; 
    \node[] at (\offs+3.5, 1.5) {$\ddots$}; 
    \node[] at (\offs+3.5, 0.5) {$\hdots$}; 

    \node[] at (\offs+4.5, 8.5) {$q_{1,r \Minus 1}$};
    \node[] at (\offs+4.5, 7.5) {$q_{2,r \Minus 1}$};
    \node[] at (\offs+4.5, 6.5) {$q_{3,r \Minus 1}$};
    \node[] at (\offs+4.5, 5.5) {$q_{4,r \Minus 1}$};
    \node[] at (\offs+4.5, 4.5) {$\vdots$}; 
    \node[] at (\offs+4.5, 3.5) {$0$}; 
    \node[] at (\offs+4.5, 2.5) {$q_{r \Plus 1, r \Minus 1}$}; 
    \node[] at (\offs+4.5, 1.5) {$\vdots$}; 
    \node[] at (\offs+4.5, 0.5) {$q_{d, r \Minus 1}$}; 

    \node[] at (\offs+5.5, 8.5) {$q_{1,r}$};
    \node[] at (\offs+5.5, 7.5) {$q_{2,r}$};
    \node[] at (\offs+5.5, 6.5) {$q_{3,r}$};
    \node[] at (\offs+5.5, 5.5) {$q_{4,r}$};
    \node[] at (\offs+5.5, 4.5) {$\vdots$}; 
    \node[] at (\offs+5.5, 3.5) {$q_{r,r}$};
    \node[] at (\offs+5.5, 2.5) {$q_{r \Plus 1, r}$}; 
    \node[] at (\offs+5.5, 1.5) {$\vdots$}; 
    \node[] at (\offs+5.5, 0.5) {$q_{d, r}$}; 

\end{tikzpicture}%

==> img/fig_tensor_network_sttp.tex <==
\begin{tikzpicture}

\foreach \i in {1,...,9}
{
    \node (p\i) at (\i*\httsize,0) {};
}

\path[-] ($(p1) + (\rad,0)$) edge node[anchor=center, below] {{\footnotesize $R_1^{\dout}$}} ($(p2) - (\rad,0)$);
\path[-] ($(p2) + (\rad,0)$) edge node[anchor=center, below] {{\footnotesize $R_2^{\dout}$}} ($(p3) - (2*\rad,0)$);
\path[-] ($(p3) + (2*\rad,0)$) edge node[anchor=center, below] {{\footnotesize $R_{D_\dout{\texttt{-}}1}^{\dout}$}} ($(p4) - (\rad,0)$);
\path[-] ($(p4) + (\rad,0)$) edge node[anchor=center, below] {{\footnotesize $r$}} ($(p5) - (\rad,0)$);
\path[-] ($(p5) + (\rad,0)$) edge node[anchor=center, below] {{\footnotesize $r$}} ($(p6) - (\rad,0)$);
\path[-] ($(p6) + (\rad,0)$) edge node[anchor=center, below] {{\footnotesize $R_{D_\din{\texttt{-}}1}^{\din}$}} ($(p7) - (2*\rad,0)$);
\path[-] ($(p7) + (2*\rad,0)$) edge node[anchor=center, below] {{\footnotesize $R_2^{\din}$}} ($(p8) - (\rad,0)$);
\path[-] ($(p8) + (\rad,0)$) edge node[anchor=center, below] {{\footnotesize $R_1^{\din}$}} ($(p9) - (\rad,0)$);

\draw[fill] ($(p1) + (-45:\rad)$) arc (-45:135:\rad) -- cycle ;
\draw[fill] ($(p2) + (-45:\rad)$) arc (-45:135:\rad) -- cycle ;
\draw[fill] ($(p4) + (-45:\rad)$) arc (-45:135:\rad) -- cycle ;
\draw[fill] (p5)-- ($(p5) + (0:\rad)$) arc (0:360:\rad) -- cycle ;
\draw[fill] ($(p6) + (45:\rad)$) arc (45:225:\rad) -- cycle ;
\draw[fill] ($(p8) + (45:\rad)$) arc (45:225:\rad) -- cycle ;
\draw[fill] ($(p9) + (45:\rad)$) arc (45:225:\rad) -- cycle ;

\draw[thick] (p1) circle (\rad);
\draw[thick] (p2) circle (\rad);
\node at (p3) {\,\smaller $\cdots$};
\draw[thick] (p4) circle (\rad);
\draw[thick] (p5) circle (\rad);
\draw[thick] (p6) circle (\rad);
\node at (p7) {\,\smaller $\cdots$};
\draw[thick] (p8) circle (\rad);
\draw[thick] (p9) circle (\rad);

\path[-] ($(p1) - (0,\rad)$) edge ($(p1) - (0,0.5*\rad+\vttsize)$);
\path[-] ($(p2) - (0,\rad)$) edge ($(p2) - (0,0.5*\rad+\vttsize)$);
\path[-] ($(p4) - (0,\rad)$) edge ($(p4) - (0,0.5*\rad+\vttsize)$);
\path[-] ($(p6) - (0,\rad)$) edge ($(p6) - (0,0.5*\rad+\vttsize)$);
\path[-] ($(p8) - (0,\rad)$) edge ($(p8) - (0,0.5*\rad+\vttsize)$);
\path[-] ($(p9) - (0,\rad)$) edge ($(p9) - (0,0.5*\rad+\vttsize)$);

\node at ($(p1) - (0,\rad+\vttsize+0.2)$) {\ \ {\small $n^{\dout}_{1}$}};
\node at ($(p2) - (0,\rad+\vttsize+0.2)$) {\ \ {\small $n^{\dout}_{2}$}};
\node at ($(p4) - (0,\rad+\vttsize+0.2)$) {\ \ {\small $n^{\dout}_{D_\dout}$}};
\node at ($(p6) - (0,\rad+\vttsize+0.2)$) {\ \ {\small $n^{\din}_{D_\din}$}};
\node at ($(p8) - (0,\rad+\vttsize+0.2)$) {\ \ {\small $n^{\din}_{2}$}};
\node at ($(p9) - (0,\rad+\vttsize+0.2)$) {\ \ {\small $n^{\din}_{1}$}};

\node at ($(p1) + (0,3.5*\rad)$) {\ \ $\mathcal{U}^{(1)}$};
\node at ($(p2) + (0,3.5*\rad)$) {\ \ $\mathcal{U}^{(2)}$};
\node at ($(p4) + (0,3.5*\rad)$) {\ \ $\mathcal{U}^{(D_\dout)}$};
\node at ($(p5) + (0,3.5*\rad)$) {$\Sigma$};
\node at ($(p6) + (0,3.5*\rad)$) {\ \ $\mathcal{V}^{(D_\din) \top}$};
\node at ($(p8) + (0,3.5*\rad)$) {\ \ $\mathcal{V}^{(2) \top}$};
\node at ($(p9) + (0,3.5*\rad)$) {\ \ $\mathcal{V}^{(1) \top}$};

\end{tikzpicture}

==> img/fig_tensor_network_svdp.tex <==
\begin{tikzpicture}

\node (p4) at (-\httsize,0) {};
\node (p5) at (0,0) {};
\node (p6) at (\httsize,0) {};

\node (phantom) at (0,-1.9*\vsvdsize) {};

\path[-] ($(p4) + (\rad,0)$) edge node[anchor=center, below] {{\footnotesize $r$}} ($(p5) - (\rad,0)$);
\path[-] ($(p5) + (\rad,0)$) edge node[anchor=center, below] {{\footnotesize $r$}} ($(p6) - (\rad,0)$);

\draw[fill] ($(p4) + (-45:\rad)$) arc (-45:135:\rad) -- cycle ;
\draw[fill] (p5) -- ($(p5) + (0:\rad)$) arc (0:360:\rad) -- cycle ;
\draw[fill] ($(p6) + (45:\rad)$) arc (45:225:\rad) -- cycle ;

\draw[thick] (p4) circle (\rad);
\draw[thick] (p5) circle (\rad);
\draw[thick] (p6) circle (\rad);

\path[-] ($(p4) - (0,\rad)$) edge ($(p4) - (0,0.5*\rad+\vttsize)$);
\path[-] ($(p6) - (0,\rad)$) edge ($(p6) - (0,0.5*\rad+\vttsize)$);

\node at ($(p4) - (0,\rad+\vttsize+0.2)$) {\ \ {\small $d_{\dout}$}};
\node at ($(p6) - (0,\rad+\vttsize+0.2)$) {\ \ {\small $d_{\din}$}};

\node at ($(p4) + (0,3.5*\rad)$) {\ $U$};
\node at ($(p5) + (0,3.5*\rad)$) {$\Sigma$};
\node at ($(p6) + (0,3.5*\rad)$) {\ $V^{\top}$};

% \path[-] ($(p6) - (0,\rad)$) edge ($(p6) - (0,0.5*\rad+\vttsize)$);

\end{tikzpicture}

==> img/fig_tensor_network_tt.tex <==
\begin{tikzpicture}
\foreach \i in {1,...,7}
{
    \node (p\i) at (\i*\httsize,0) {};
}
\path[-] ($(p1) + (\rad,0)$) edge node[anchor=center, below] {{\footnotesize $1$}} ($(p2) - (\rad,0)$);
\foreach \i in {2,...,6}
{
    \pgfmathtruncatemacro{\ii}{\i + 1}
    \pgfmathtruncatemacro{\iim}{\i - 1}
    \ifthenelse{\i < 6}{
        \path[-] ($(p\i) + (\rad,0)$) edge node[anchor=center, below] {{\footnotesize $R_{\iim}$}} ($(p\ii) - (\rad,0)$);
    }
    {
        \path[-] ($(p\i) + (\rad,0)$) edge node[anchor=center, below] {{\footnotesize $1$}} ($(p\ii) - (\rad,0)$);
    }
    \draw[thick] (p\i) circle (\rad);
    \path[-] ($(p\i) - (0,\rad)$) edge ($(p\i) - (0,0.5*\rad+\vttsize)$);
    \node at ($(p\i) - (0,\rad+\vttsize+0.2)$) {\ \ {\small $n_{\iim}$}};
    \node at ($(p\i) + (0,3.5*\rad)$) {\ \ $\mathcal{C}^{(\iim)}$};
}
\end{tikzpicture}
